Big Fish, Little Fish, Critical Infrastructure: An Analysis of Phineas Fisher and the 'Hacktivist' Threat to Critical Infrastructure

The hacktivist threat actor is listed in many risk decision documents. Yet their tactics and techniques often remain a mystery. We create a MITRE ATT&CK (ATT&CK) model of a well known hacktivist who goes under the pseudonym of Phineas Fisher, and map that threat to critical infrastructure. The analysis is derived from hacker manifestos, journalist reporting, and official government documentation. This analysis fills a gap in current threat models, to better define what skills and methods a determined hacker might employ. This paper also identifies seven essential mitigations which can be deployed by critical infrastructure operations and asset owners, to prevent such intrusions by hacktivists. We are in the process of contributing this threat actor into the ATT&CK knowledge base.

==> figures/abstraction-comparison.tex <==
% arara: pdflatex 

% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \begin{document}

\begin{tikzpicture}[
	every node/.style={
		rectangle,
		draw=black!60,
		thick,
		inner sep=5pt,
		text width=5.5cm,
		align=center},
	absLab/.style={
		draw=none,
		text width=.6cm,
	},
	absLab1/.style={
		draw=none,
		text width=3.2cm,
	},
	node distance=1.5mm,
]

\node (high) {High-level Models\\(Lockheed Martin KillChain$^{®}$,\\Microsoft STRIDE)};
\node (mid) [below=of high] {Mid-level Model\\(MITRE ATT\&CK™)};
\node (low) [below=of mid] {Low Level Concepts\\(\small{Exploit \& Vulnerability databases})};

\node[absLab] (a) [left=of high] {High};
\node[absLab] (b) [left=of low] {Low};

\draw[<->] (a) -- (b);

\node[absLab1,rotate=90] (arr) [left=20pt of a.north] {\footnotesize{Level of Abstraction}};

\end{tikzpicture}

% \end{document}  


